Discussing the Spectrum of Physics-Enhanced Machine Learning; a Survey on Structural Mechanics Applications

The intersection of physics and machine learning has given rise to the physics-enhanced machine learning (PEML) paradigm, aiming to improve the capabilities and reduce the individual shortcomings of data- or physics-only methods. In this paper, the spectrum of physics-enhanced machine learning methods, expressed across the defining axes of physics and data, is discussed by engaging in a comprehensive exploration of its characteristics, usage, and motivations. In doing so, we present a survey of recent applications and developments of PEML techniques, revealing the potency of PEML in addressing complex challenges. We further demonstrate application of select such schemes on the simple working example of a single degree-of-freedom Duffing oscillator, which allows to highlight the individual characteristics and motivations of different `genres' of PEML approaches. To promote collaboration and transparency, and to provide practical examples for the reader, the code generating these working examples is provided alongside this paper. As a foundational contribution, this paper underscores the significance of PEML in pushing the boundaries of scientific and engineering research, underpinned by the synergy of physical insights and machine learning capabilities.

==> figures/duffing_osc.tex <==
\begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}]
\tikzstyle{nonlin_spring}=[thick,decorate,
    decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6},
    postaction={decorate,decoration={markings,mark=between positions 0.4 and 0.6 step 0.5 with {\draw [->,thick] (-4mm,-3mm) -- (7mm,5mm);}
    }}
    ]
\tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.4 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=5pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(8pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(8pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
  }
}, decorate]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]


\node (M) [minimum width=2cm, minimum height=2.5cm, xshift=0.5cm] {$m$};

\node (ground) [ground,anchor=north,yshift=-0.25cm,minimum width=2.5cm] at (M.south) {};
\draw (ground.north east) -- (ground.north west);
\draw [thick] (M.south west) ++ (0.2cm,-0.125cm) circle (0.125cm)  (M.south east) ++ (-0.2cm,-0.125cm) circle (0.125cm);

\node (wall) [ground, rotate=-90, minimum width=3cm,yshift=-3cm] {};
\draw (wall.north east) -- (wall.north west);

\draw [spring] (wall.170) -- ($(M.north west)!(wall.170)!(M.south west)$);
\node[draw=none, xshift=1.1cm, yshift=0.35cm] at (wall.170) {$k$};
\draw [damper] (wall.90) -- ($(M.north west)!(wall.90)!(M.south west)$);
\node[draw=none, xshift=1.5cm, yshift=0.35cm] at (wall.90) {$c$};
\draw [nonlin_spring] (wall.10) -- ($(M.north west)!(wall.10)!(M.south west)$);
\node[draw=none, xshift=1.1cm, yshift=-0.4cm] at (wall.10) {$k_3$};

\draw [-latex, thick] (M.east) ++ (0.2cm,0) -- +(1cm,0) node[right, draw=none] {$f(t)$};

\draw [-latex, thick] (M.north) ++(0,0.2cm) -- +(0,0.5cm) -- +(1cm,0.5cm) node[right, draw=none] {$x$};

\end{tikzpicture}
